Simpler Tiny Recursive Models

Small models that execute deep looped computational graphs have shown great experimental results on puzzle-like problems like Sudoku, finding shortest paths through mazes, etc. The most well-known one is TRM (tiny recursive model), a simplification of HRM (hierarchical reasoning model). However, the underlying recursion is complicated and involves a high-level and a low-level state, a nested loop recursion, and the network calls with different input and output signatures depending on where we are in the loops. These mechanisms are needed to avoid memorization and overfitting. We propose STRM, a simplified design with a single state and a uniform update. STRM does not sacrifice generalization, improves training speed and final performance. Our key architectural choices that allow our simpler recursion to work are exponential moving updates on the states with varying rates that are jittered during training and readout of the solution on slow-updating channels only. We test STRM on Sudoku-Extreme, PPBench and Maze-Hard with the same data, parameters and compute as TRM: we improve over TRM by $3.8$ points on Sudoku-Extreme and $8.4$ points on PPBench and match it on Maze-Hard. On ARC-AGI-1 and ARC-AGI-2, STRM improves over the published TRM results by $5.4$ and $0.5$ points. We will release our code upon acceptance of the paper.

==> figures/computation_graphs.tex <==
% Computation graph of one segment of TRM and of STRM at equal compute
% (TRM with H = 2 cycles of n = 2 latent updates; STRM with K = 6 calls, G = 3 differentiated).
% Needs TikZ with the arrows.meta, decorations.pathreplacing and calc libraries.
\definecolor{cgZ}{RGB}{38,104,170}
\definecolor{cgY}{RGB}{206,112,32}
\definecolor{cgSfast}{RGB}{214,236,229}
\definecolor{cgSslow}{RGB}{22,104,88}
\definecolor{cgGrad}{RGB}{176,48,62}
\tikzset{
  cg/net/.style={draw=#1, fill=#1!10, line width=0.6pt, rounded corners=3pt,
    minimum width=1.7cm, minimum height=0.62cm, inner sep=1.5pt, font=\scriptsize},
  cg/flow/.style={-{Latex[length=1.7mm, width=1.4mm]}, line width=0.9pt},
  cg/tap/.style={-{Latex[length=1.4mm, width=1.1mm]}, line width=0.6pt},
  cg/dot/.style={circle, fill=#1, inner sep=0pt, minimum size=3.2pt},
  cg/nograd/.style={fill=black!5, draw=black!22, rounded corners=5pt},
  cg/grad/.style={fill=cgGrad!5, draw=cgGrad!65, dashed, line width=0.6pt, rounded corners=5pt},
  cg/inner/.style={draw=cgZ!75, fill=cgZ!6, line width=0.8pt, rounded corners=4pt},
  cg/idx/.style={font=\tiny, text=cgZ!80!black, inner sep=1pt},
  cg/badge/.style={circle, fill=white, inner sep=0.5pt, minimum size=0.5cm, font=\scriptsize, text=#1},
  cg/mix/.style={circle, draw=cgSslow, fill=white, line width=0.7pt, inner sep=0pt, minimum size=0.3cm,
    font=\scriptsize, text=cgSslow},
  cg/tag/.style={font=\scriptsize, text=black!60, inner sep=1pt},
  cg/gradtag/.style={cg/tag, text=cgGrad!80!black},
  cg/brace/.style={decorate, decoration={brace, amplitude=4pt, raise=1pt}, line width=0.5pt, black!60},
  cg/title/.style={anchor=west, font=\small\bfseries},
  cg/subtitle/.style={anchor=west, font=\scriptsize, text=black!65},
  cg/state/.style={anchor=east, font=\small},
  cg/statenote/.style={anchor=east, font=\tiny, text=black!55},
  cg/out/.style={draw=#1, fill=#1!10, rounded corners=3pt, font=\scriptsize, align=center,
    inner sep=2.5pt, line width=0.6pt},
}
% inline loop icon (a circular arrow) in the current text colour
\newcommand{\cgloop}{\tikz[baseline=-0.55ex]\draw[-{Latex[length=0.9mm, width=0.9mm]}, line width=0.55pt, color=.]
  (60:0.11cm) arc[start angle=60, end angle=-250, radius=0.11cm];}
\begin{tikzpicture}[x=2.05cm, y=1cm]
  % ------------------------------------------------------------------ (a) TRM
  \begin{scope}
    \node[cg/title] at (-0.32, 3.05) {(a) TRM\quad\normalfont\scriptsize\color{black!65}two learned states $\vy$ and $\vz$, two update rules, two nested loops};
    \draw[cg/brace] (0.55, 2.35) -- node[above=4pt, cg/tag, text=black!75] {\cgloop\ \textbf{outer loop}: $H$ cycles; one segment $= H(n+1)$ network calls} (6.45, 2.35);
    % cycles
    \draw[cg/nograd] (0.55, -0.85) rectangle (3.45, 2.2);
    \draw[cg/grad] (3.55, -0.85) rectangle (6.45, 2.2);
    \node[cg/tag, anchor=north west] at (0.6, 2.17) {cycle $h = 1,\dots,H{-}1$\,: no gradient};
    \node[cg/gradtag, anchor=north west] at (3.6, 2.17) {cycle $h = H$\,: backpropagated};
    % inner loops
    \foreach \a in {1, 4} {
      \draw[cg/inner] (\a - 0.45, -0.42) rectangle (\a + 1.45, 0.42);
      \node[cg/tag, text=cgZ!80!black, anchor=north] at (\a + 0.5, -0.44) {\cgloop\ \textbf{inner loop}: $n$ updates of $\vz$};
    }
    % states
    \node[cg/state, text=cgY!85!black] at (0.12, 1.3) {$\vy$};
    \node[cg/statenote] at (0.12, 0.98) {answer};
    \node[cg/state, text=cgZ!85!black] at (0.12, 0) {$\vz$};
    \node[cg/statenote] at (0.12, -0.32) {latent};
    % blocks
    \foreach \t in {1, 2, 4, 5} {
      \node[cg/net=cgZ] (z\t) at (\t, 0) {$\net(\vz,\, \vy + \vx)$};
      \node[cg/dot=cgY] (yd\t) at (\t, 1.3) {};
      \draw[cg/tap, cgY] (yd\t) -- (z\t.north);
    }
    \foreach \t in {3, 6} {
      \node[cg/net=cgY] (y\t) at (\t, 1.3) {$\net(\vy,\, \vz)$};
      \node[cg/dot=cgZ] (zd\t) at (\t, 0) {};
      \draw[cg/tap, cgZ] (zd\t) -- (y\t.south);
    }
    % state flows
    \draw[cg/flow, cgZ] (0.2, 0) -- (z1);
    \draw[cg/flow, cgZ] (z1) -- (z2);
    \draw[cg/flow, cgZ] (z2) -- (z4);
    \draw[cg/flow, cgZ] (z4) -- (z5);
    \draw[cg/flow, cgZ] (z5) -- (6.75, 0);
    \draw[cg/flow, cgY] (0.2, 1.3) -- (y3);
    \draw[cg/flow, cgY] (y3) -- (y6);
    \draw[cg/flow, cgY] (y6) -- (6.75, 1.3);
    \node[cg/out=cgY, anchor=west] at (6.78, 1.3) {heads\\[-1pt]$\hat{\bm{y}},\, q_{\text{halt}}$};
    \node[cg/tag, anchor=west] at (6.78, 0) {next segment};
  \end{scope}

  % ------------------------------------------------------------------ (b) STRM
  \begin{scope}[yshift=-4.1cm]
    \node[cg/title] at (-0.32, 2.4) {(b) \ours\quad\normalfont\scriptsize\color{black!65}one state, one update rule, one loop};
    \draw[cg/brace] (0.55, 1.7) -- node[above=4pt, cg/tag, text=black!75] {\cgloop\ \textbf{one loop}: $K = H(n+1)$ network calls} (6.45, 1.7);
    \draw[cg/nograd] (0.55, -0.55) rectangle (3.45, 1.55);
    \draw[cg/grad] (3.55, -0.55) rectangle (6.45, 1.55);
    \node[cg/tag, anchor=north west] at (0.6, 1.52) {calls $1,\dots,K{-}G$: no gradient};
    \node[cg/gradtag, anchor=north west] at (3.6, 1.52) {last $G = n{+}1$ calls: backpropagated};
    % the single state: s flows through the network and an EMA mix in every call
    \node[cg/state, text=cgSslow] at (0.12, 0.3) {$\vs$};
    \node[cg/statenote] at (0.12, -0.02) {state};
    \foreach \t in {1, ..., 6} {
      \node[cg/dot=cgSslow] (d\t) at (\t - 0.55, 0.3) {};
      \node[cg/net=cgZ, minimum width=0.95cm] (f\t) at (\t - 0.13, 0.3) {$\net$};
      \node[cg/mix] (m\t) at (\t + 0.3, 0.3) {$+$};
      % a share a of the output z ...
      \draw[cg/flow, cgZ] (f\t) -- node[below=1pt, font=\tiny, text=cgZ!80!black, inner sep=1pt] {$\va$} (m\t);
      % ... plus a share 1 - a of the previous state, bypassing the network
      \draw[cg/tap, cgSslow, rounded corners=4pt] (d\t) |- (\t - 0.13, 0.82) -| (m\t.north);
    }
    \draw[cg/flow, cgSslow] (0.2, 0.3) -- (f1);
    \foreach \t [evaluate=\t as \n using int(\t + 1)] in {1, ..., 5} {
      \draw[cg/flow, cgSslow] (m\t) -- (f\n);
    }
    \node[font=\tiny, text=cgSslow, anchor=south] at (0.87, 0.83) {$\bm{1}{-}\va$};
    % after the last call, s is carried straight on to the next segment and branches up to the heads, as in TRM
    \draw[cg/flow, cgSslow] (m6) -- (6.75, 0.3);
    \node[cg/tag, anchor=west] at (6.78, 0.3) {next segment};
    \node[cg/dot=cgSslow] (c) at (6.6, 0.3) {};
    \draw[cg/flow, cgSslow, rounded corners=3pt] (c) |- (6.75, 1.05);
    \node[cg/out=cgSslow, anchor=west] (hd) at (6.78, 1.05) {heads\\[-1pt]$\hat{\bm{y}},\, q_{\text{halt}}$};
    \node[font=\tiny, text=cgSslow, anchor=south, align=center] at ($(hd.north) + (0, 0.03)$) {slow channels\\[-2pt]of $\vs$ only};
  \end{scope}
\end{tikzpicture}


==> figures/mechanisms.tex <==
% STRM's state: (a) how long each channel remembers past outputs (the per-channel EMA factors),
% (b) the slow-only readout.
% (a): unrolling s_d <- (1 - a_d) s_d + a_d z_d gives s_d = sum_k a_d (1 - a_d)^k z_d^{(-k)}; the shade is the
% weight (1 - a_d)^k of the output from k calls ago, for 8 channels with rates log-spaced from 1 to 1/49.
\definecolor{mcZ}{RGB}{38,104,170}
\definecolor{mcSfast}{RGB}{170,214,200}
\definecolor{mcSslow}{RGB}{22,104,88}
\definecolor{mcY}{RGB}{206,112,32}
\tikzset{
  mc/title/.style={anchor=west, font=\small\bfseries},
  mc/sub/.style={anchor=west, font=\scriptsize, text=black!65},
  mc/tick/.style={font=\tiny, text=black!65},
  mc/label/.style={font=\scriptsize, text=black!80},
  mc/arrow/.style={-{Latex[length=1.6mm, width=1.3mm]}, line width=0.8pt},
  mc/out/.style={draw=#1, fill=#1!10, rounded corners=3pt, font=\scriptsize, align=center,
    inner sep=2.5pt, line width=0.6pt},
  mc/net/.style={draw=mcZ, fill=mcZ!10, rounded corners=3pt, line width=0.6pt, font=\scriptsize,
    minimum height=0.55cm, inner xsep=4pt},
}
\begin{tikzpicture}
  % ---------------------------------------------- (a) per-channel memory
  \node[mc/title] at (-0.3, 4.15) {(a) Multi-timescale EMA};
  \node[mc/sub] at (-0.3, 3.8) {share $(1 - a_d)^k$ of the output from $k$ calls ago that is still in $s_d$};
  \begin{scope}[xshift=1.3cm, yshift=-0.25cm, x=0.19cm, y=0.39cm]
  \colorlet{erSfast}{mcSfast}\colorlet{erSslow}{mcSslow}
    \pgfmathsetmacro{\amn}{1/49}
    \foreach \r/\tau in {0/1, 1/1.7, 2/3.0, 3/5.3, 4/9.3, 5/16, 6/28, 7/49} {
      \pgfmathsetmacro{\a}{\amn^(\r/7)}
      \pgfmathsetmacro{\p}{\r * 100 / 7}
      \colorlet{rowc}{erSslow!\p!erSfast}
      \pgfmathsetmacro{\y}{7 - \r}
      % k = 0 (the newest output) on the right, older outputs to the left
      \foreach \k in {0, ..., 29} {
        \pgfmathsetmacro{\w}{100 * (1 - \a)^\k}
        \fill[rowc!\w!white] (29 - \k + 0.08, \y + 0.1) rectangle (29 - \k + 0.92, \y + 0.9);
      }
      \node[font=\tiny, text=black!70, anchor=east] at (-0.2, \y + 0.5) {$\tau$};
    }
    \node[font=\tiny, text=black!70, anchor=south east] at (-0.2, 7.95) {$1/a_d$};
    % axes
    \draw[-{Latex[length=1.1mm]}, black!60, line width=0.4pt] (30, -0.3) -- (0, -0.3);
    \node[font=\tiny, text=black!65, anchor=north] at (29.5, -0.35) {now};
    \foreach \k in {10, 20} { \node[font=\tiny, text=black!65, anchor=north] at (29.5 - \k, -0.35) {$\k$ calls ago}; }
    \node[font=\scriptsize, text=black!75, anchor=north] at (15, -1.05) {output of past calls};
    \draw[-{Latex[length=1.1mm]}, black!50, line width=0.4pt] (-4.4, 7.9) -- node[sloped, above, font=\tiny, text=black!60] {channel: fast $\rightarrow$ slow} (-4.4, 0.1);
    % slow channels read by the heads (a_d <= R = 1/7, the lower half)
    \draw[decorate, decoration={brace, amplitude=3pt, raise=1pt}, erSslow, line width=0.5pt] (30.1, 3.95) -- node[right=4pt, font=\tiny, text=erSslow, align=left] {slow\\[-2pt]channels $\mathcal{S}$:\\[-2pt]read by\\[-2pt]the heads} (30.1, 0.05);
    \draw[black!55, dashed, line width=0.4pt] (0, 4) -- (30, 4);
  \end{scope}

  % ---------------------------------------------- (b) slow-only readout
  \begin{scope}[xshift=9.25cm, x=0.3cm, y=0.3cm]
    \node[mc/title] at (-1, 13.83) {(b) Slow-only readout};
    \node[mc/sub] at (-1, 12.67) {the network reads all channels, the heads only the slow ones};
    % the state: rows = tokens (registers, then puzzle cells), columns = channels fast -> slow
    \foreach \c in {0, ..., 11} {
      \pgfmathsetmacro{\p}{\c * 100 / 11}
      \pgfmathsetmacro{\xx}{\c + (\c > 5 ? 0.5 : 0)}
      \foreach \r in {0, ..., 7} {
        \pgfmathsetmacro{\yy}{\r + (\r > 5 ? 0.35 : 0)}
        \fill[mcSslow!\p!mcSfast, rounded corners=0.6pt] (\xx + 0.06, \yy + 0.06) rectangle (\xx + 0.94, \yy + 0.94);
      }
    }
    \node[mc/label, anchor=east] at (-0.3, 4.2) {$\vs$};
    \node[mc/tick, anchor=east] at (-0.2, 7.2) {registers};
    \node[mc/tick, anchor=east] at (-0.2, 3) {puzzle cells};
    % channel groups
    \draw[decorate, decoration={brace, amplitude=3pt, raise=1pt}, black!55, line width=0.5pt] (0, 8.5) -- node[above=3pt, mc/tick, align=center] {fast channels\\[-2pt]working memory} (6, 8.5);
    \draw[decorate, decoration={brace, amplitude=3pt, raise=1pt}, mcSslow, line width=0.5pt] (6.5, 8.5) -- node[above=3pt, mc/tick, text=mcSslow, align=center] {slow channels $\mathcal{S}$\\[-2pt]answer} (12.5, 8.5);
    \draw[mcSslow, line width=1pt, rounded corners=2pt] (6.45, -0.05) rectangle (12.55, 8.4);
    % the network reads every channel and writes back into the state
    \node[mc/net] (f) at (6.25, -2.7) {$\vs \gets (\bm{1}{-}\va)\odot\vs + \va\odot\net\big(\rms(\vs) + \vx\big)$};
    \draw[black!55, line width=0.5pt] (0, -0.05) -- (0, -0.25) -- (12.5, -0.25) -- (12.5, -0.05);
    \draw[mc/arrow, mcZ] (4, -0.25) -- node[left, mc/tick] {read all channels} (4, -2.15);
    \draw[mc/arrow, mcSslow] (8.5, -2.15) -- node[right, mc/tick, text=mcSslow] {write all channels} (8.5, -0.25);
    % heads read the slow channels only
    \node[mc/out=mcY, anchor=west] (halt) at (15.6, 7.15) {halting head $q_{\text{halt}}$};
    \node[mc/out=mcY, anchor=west, align=center] (outh) at (15.6, 3) {output head\\[-1pt]$\hat{\bm{y}}_t = W_{\text{out}}\vr_t$};
    \draw[mc/arrow, mcSslow] (12.65, 7.15) -- node[above, mc/tick] {$\vr_1$} (halt.west);
    \draw[mc/arrow, mcSslow] (12.65, 3) -- node[above, mc/tick] {$\vr_t$} (outh.west);
    \node[mc/tick, anchor=north west, align=left, text=mcSslow] at (13.0, 1.6) {$\vr = \rms(\vs_{:,\mathcal{S}})$};
  \end{scope}
\end{tikzpicture}

